D-mesons in dense nuclear matter

The D-meson properties in dense nuclear matter are studied. The D-meson spectral density is obtained within the framework of a coupled-channel self-consistent calculation assuming, as bare meson-baryon interaction, a separable potential. The $\Lambda_c(2593)$ resonance is generated dynamically in our coupled-channel model. The medium modifications of the D-meson properties due to Pauli blocking and the dressing of D-mesons, nucleons and pions are also studied. We conclude that the self-consistent coupled-channel process reduces the in-medium effects on the D-meson compared to previous literature which do not considered the coupled-channel structure

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

